Updated orbital monitoring and dynamical masses for nearby M-dwarf binaries

Young M-type binaries are particularly useful for precise isochronal dating by taking advantage of their extended pre-main sequence evolution. Orbital monitoring of these low-mass objects becomes essential in constraining their fundamental properties, as dynamical masses can be extracted from their Keplerian motion. Here, we present the combined efforts of the AstraLux Large Multiplicity Survey, together with a filler sub-programme from the SpHere INfrared Exoplanet (SHINE) project and previously unpublished data from the FastCam lucky imaging camera at the Nordical Optical Telescope (NOT) and the NaCo instrument at the Very Large Telescope (VLT). Building on previous work, we use archival and new astrometric data to constrain orbital parameters for 20 M-type binaries. We identify that eight of the binaries have strong Bayesian probabilities and belong to known young moving groups (YMGs). We provide a first attempt at constraining orbital parameters for 14 of the binaries in our sample, with the remaining six having previously fitted orbits for which we provide additional astrometric data and updated Gaia parallaxes. The substantial orbital information built up here for four of the binaries allows for direct comparison between individual dynamical masses and theoretical masses from stellar evolutionary model isochrones, with an additional three binary systems with tentative individual dynamical mass estimates likely to be improved in the near future. We attained an overall agreement between the dynamical masses and the theoretical masses from the isochrones based on the assumed YMG age of the respective binary pair. The two systems with the best orbital constrains for which we obtained individual dynamical masses, J0728 and J2317, display higher dynamical masses than predicted by evolutionary models.

==> (inline-0) <==
\begin{longtable}{lccccccccc}
\caption{Observations and astrometry.}\label{tab:astrometry}\\
\hline \hline
\multicolumn{1}{l}{Target} & \multicolumn{1}{c}{Epoch} & \multicolumn{1}{c}{$s$} & \multicolumn{1}{c}{PA} & \multicolumn{1}{c}{\underline{$|\Delta s|$}} & \multicolumn{1}{c}{\underline{$|\Delta {\rm PA}|$}} & \multicolumn{1}{c}{Instrument} & \multicolumn{1}{c}{Filter} & \multicolumn{1}{c}{Contrast} & \multicolumn{1}{c}{Reference} \\
\multicolumn{1}{l}{2MASS} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[mas]} & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{$\sigma_s$} & \multicolumn{1}{c}{$\sigma_{\rm PA}$} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[$\Delta$mag]} & \multicolumn{1}{c}{} \\ \hline 
\endfirsthead

\multicolumn{10}{c}%
{{\tablename\ \thetable{}. continued.}} \\
\hline \hline \multicolumn{1}{l}{Target} & \multicolumn{1}{c}{Epoch} & \multicolumn{1}{c}{$s$} & \multicolumn{1}{c}{PA} & \multicolumn{1}{c}{\underline{$|\Delta s|$}} & \multicolumn{1}{c}{\underline{$|\Delta {\rm PA}|$}} & \multicolumn{1}{c}{Instrument} & \multicolumn{1}{c}{Filter} & \multicolumn{1}{c}{Contrast} & \multicolumn{1}{c}{Reference} \\
\multicolumn{1}{l}{2MASS} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[mas]} & \multicolumn{1}{c}{[deg]} & \multicolumn{1}{c}{$\sigma_s$} & \multicolumn{1}{c}{$\sigma_{\rm PA}$} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{} & \multicolumn{1}{c}{[$\Delta$mag]} & \multicolumn{1}{c}{} \\ \hline 
\endhead

\multicolumn{1}{l}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} & \multicolumn{1}{c}{{...}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

J00085391+2050252  & 2001.60 & $111 \pm 5$ & $169.9 \pm 0.5$ & 0.58 & 0.62 & CFHT & $H$  & 0.46 & B04 \\
	   & 2003.94 & $138 \pm 4$ & $37.0 \pm 1.1$  & 0.84 & 0.93 & NaCo       & NB$_{1.64}$ & $0.28 \pm 0.04$ & This work \\
	   & 2007.56 & $110 \pm 1$ & $167.1 \pm 2.5$ & 1.40 & 0.23 & NaCo       & $H$      &  $0.81 \pm 0.08$& This work \\
	   & 2012.02 & $133 \pm 5$ & $271.9 \pm 1.7$ & 0.80 & 0.11 & AstraLux  & $z^{\prime}$ & $1.20 \pm 0.07$ & J14a \\
	   & 2012.02 &			   &				 &		&	   & AstraLux  & $i^{\prime}$ & $1.59\pm0.10$ & J14a\\
	   & 2014.61 & $147 \pm 2$ & $97.5 \pm 1.0$  & 0.24 & 5.03 & AstraLux  & $z^{\prime}$ &  & J14b \\
	   & 2016.63 & $130 \pm 3$ & $351.3 \pm 1.5$ & 0.72 & 2.02 & FastCam        & $I$			& $0.19 \pm 0.09$ & This work \\
	   & 2016.87 & $122 \pm 4$ & $325.1 \pm 2.6$ & 1.59 & 3.10 & FastCam        & $I$			& $0.17 \pm 0.24$ &  This work \\
	   & 2019.54 & $111 \pm 1$ & $154.4 \pm 0.2$  & 0.59 & 0.70 & HRCam        & $I$			& 0.0 & T21$^\ddagger$ \\
	   & 2019.86 & $123 \pm 1$ & $130.04 \pm 0.2$ & 0.25 & 1.54 & HRCam        & $I$			& 0.3 & T21$^\ddagger$ \\
	   & 2020.83 & $152 \pm 1$ & $77.5 \pm 0.5$   & 0.99 & 1.62 & HRCam        & $I$			& 0.0 & T21$^\ddagger$ \\	   	   
	   & 2020.92 & $151 \pm 1$ & $74.2 \pm 1.2$   & 0.39 & 0.05 & HRCam        & $I$			& 0.2 & T21$^\ddagger$ \\[.3em]

J01112542+1526214  & 2000.62 & $409 \pm 3$ & $147.2 \pm 0.3$ & 0.59 & 1.13 & CFHT   & $K$ & 0.69	& B04 \\
	   & 2006.86 & $309 \pm 3$ & $		186.1 \pm 0.3$ & 0.79 & 1.63 & AstraLux  & $i^{\prime}\,z^{\prime}$ &  & J12 \\
	   & 2007.01 & $304 \pm 3$ & $		188.0 \pm 0.3$ & 0.18 & 0.47 & AstraLux  & $i^{\prime}\,z^{\prime}$ & & J12 \\
	   & 2008.03 & $297 \pm 3$ & $		197.3 \pm 0.4$ & 1.50 & 0.93 & AstraLux  & $i^{\prime}\,z^{\prime}$ &  & J12 \\
	   & 2008.64 & $292 \pm 3$ & $		203.1 \pm 0.3$ & 1.49 & 1.45 & AstraLux  & $i^{\prime}\,z^{\prime}$ & & J12 \\
	   & 2008.88 & $289 \pm 3$ & $		205.1 \pm 0.3$ & 0.97 & 0.43 & AstraLux  & $z^{\prime}$ & $1.11 \pm 0.11$ & J12 \\
	   & 2008.88 & 			   &					   &	&		& AstraLux  & $i^{\prime}$ & $1.23 \pm 0.10$ & J12 \\
	   & 2011.85 & $303 \pm 5$ & $		231.5 \pm 0.5$ & 1.83 & 4.34 & AstraLux & $i^{\prime}\,z^{\prime}$ &  & J14a \\
	   & 2012.65 & $308 \pm 4$ & $		238.4 \pm 0.3$ & 1.11 & 7.89 & AstraLux & $i^{\prime}\,z^{\prime}$ & & J14a \\
	   & 2012.89 & $327 \pm 15$ & $		241.1 \pm 0.8$ & 1.34 & 2.13 & AstraLux  & $z^{\prime}$ & $1.71 \pm 0.86$ & J14a \\
	   & 2012.89 & 				&						&	  &		 & AstraLux  & $i^{\prime}$ & $1.46\pm0.15$ & J14a \\	   
	   & 2014.61 & $340 \pm 4$ & $		256.8 \pm 0.2$ & 0.91 & 3.91 & AstraLux & $z^{\prime}$ & & This work \\
	   & 2015.98 & $367 \pm 1$ & $		266.9 \pm 0.4$ & 3.64 & 5.05 & AstraLux & $z^{\prime}$ & $1.12 \pm 0.08$ & This work \\
	   & 2016.63 & $369 \pm 2$ & $		272.9 \pm 0.3$ & 3.67 & 14.21 & FastCam & $I$ & $0.89 \pm 0.03$ & This work \\
	   & 2018.73 & $412 \pm 1$ & $		275.2 \pm 0.9$ & 2.97  & 4.49  & HRCam & $I$ & 0.4 & T21$^\ddagger$ \\
	   & 2018.98 & $416 \pm 5$ & $		279.5 \pm 1.4$ & 0.58 & 0.62 & SINFONI & $K^{\prime}$ & $0.63 \pm 0.05$ & C20 \\
	   & 2020.84 & $441 \pm 1$ & $		284.6 \pm 0.3$ & 0.53 & 12.19 & HRCam & $I$ & 0.3 & T21$^\ddagger$ \\	[.3em]   
%	   & 2018.98 &			   &					   &	  &		 & SINFONI & $H^{\prime}$ & $1.30\pm0.05$ & C20\\
%	   & 2018.98 &			   &					   &	  &		 & SINFONI & $J^{\prime}$ & $0.98\pm0.03$ & C20\\[.3em]

J02255447+1746467  & 2008.63 & $106 \pm 1$ & $ 269.0 \pm 2.0$ & 0.00 & 0.92 & AstraLux & $i^{\prime}\,z^{\prime}$ & & J12 \\
	   & 2008.87 & $ 98 \pm 1$ & $		278.2 \pm 1.9$ & 3.74 & 2.17 & AstraLux  & $z^{\prime}$ & $1.27 \pm 0.05$ & J12\\
	   & 2008.87 & 				&						&     &		&  AstraLux  & $i^{\prime}$ & $1.17\pm0.24$ & J12 \\
	   & 2014.61 & $145 \pm 5$ & $		135.0 \pm 2.6$ & 0.86 & 1.04 & AstraLux & $z^{\prime}$ &  &This work \\
	   & 2015.91 & $178 \pm 8$ & $	 	139.9 \pm 3.4$ & 0.50 & 0.99 & AstraLux & $z^{\prime}$ & $1.34 \pm 0.06$ & This work \\
	   & 2015.98 & $174 \pm 3$ & $		146.9 \pm 1.6$ & 0.32 & 1.95 & AstraLux & $z^{\prime}$ & $0.94 \pm 0.10$ & This work \\
	   & 2016.87 & $188 \pm 5$ & $		150.1 \pm 0.2$ & 0.75 & 1.12 & FastCam  &  $I$ & $0.07 \pm 0.09$ & This work \\[.3em]	

J02451431-4344102 & 2008.88 & $254 \pm 3$ & $214.4 \pm 0.3$ & 0.03 & 0.77 & AstraLux & $z^{\prime}$ & $1.12 \pm 0.07$& B10 \\
	   & 2008.88 & 				&					    &    &       & AstraLux & $i^{\prime}$ & $0.87\pm0.03$ & B10 \\
	   & 2010.09 & $362 \pm 4$ & $		184.2 \pm 0.3$ & 1.72 & 3.00 & AstraLux & $z^{\prime}$ & $0.75 \pm 0.03$ & J12  \\
	   & 2010.09 & 				&						& 	&		 & AstraLux & $i^{\prime}$ & $0.84\pm0.04$ & J12 \\
	   & 2010.81 & $429 \pm 4$ & $		175.2 \pm 0.3$ & 2.03 & 0.28 & AstraLux & $z^{\prime}$ & & J14b \\
	   & 2012.01 & $505 \pm 5$ & $		162.5 \pm 0.3$ & 2.43 & 2.99 & AstraLux & $z^{\prime}$ & & J14b \\
	   & 2015.91 & $460 \pm 1$ & $		134.3 \pm 0.4$ & 2.47 & 8.13 & AstraLux & $z^{\prime}$ & $0.55 \pm 0.01$ & This work \\
	   & 2018.63 & $342 \pm 1$ & $		97.0 \pm 0.5 $ & 1.39 & 12.32 & AstraLux &$z^{\prime}$ & $1.59 \pm 0.13\,^{\dagger}$ & This work \\[.3em]
	   & 2019.54 & $335 \pm 1$ & $		72.6 \pm 0.2$ & 1.76 & 0.31 & HRCam & $I$ & 0.6  & T20$^\ddagger$ \\	   
	   & 2019.86 & $339 \pm 1$ & $		66.1 \pm 0.1$ & 2.12 & 1.02 & HRCam & $I$ & 0.6  & T21$^\ddagger$ \\	   
	   & 2019.95 & $341 \pm 1$ & $		64.4 \pm 0.2$ & 2.52 & 0.10 & HRCam & $I$ & 0.6  & T21$^\ddagger$ \\	
	   & 2020.83 & $364 \pm 1$ & $		48.1 \pm 0.1$ & 2.28 & 1.34 & HRCam & $I$ & 0.6  & T21$^\ddagger$ \\[.3em]

J04373746-0229282 & 2001.91 & $286 \pm 1$ & $ 		198.1 \pm 0.1$ & 5.13 & 0.49 & NIRC2 & $H_2$ & $1.00 \pm 0.02$ & M15 \\
	& 2002.16 & $275 \pm 2$ & $		197.9 \pm 0.2$ & 1.27 & 0.42 & NIRC2 & $H$ &$ 1.02 \pm 0.02$ & M15 \\
	& 2003.05 & $225 \pm 5$ & $		195.0 \pm 1.0$ & 1.57 & 1.81 & NaCo & $K$ & $0.94 \pm 0.05$ & K07 \\
	& 2003.20 & $217 \pm 1$ & $		196.8 \pm 0.1$ & 7.72 & 1.98 & NIRC2 & $H$ & $0.99 \pm 0.01$ & M15 \\
	& 2004.02 & $159 \pm 2$ & $		194.0 \pm 1.0$ & 7.22 & 1.09 & NaCo & $L^{\prime}$ & & D12 \\
	& 2004.95 & $ 93 \pm 2$ & $		189.5 \pm 0.4$ & 5.26 & 4.72 & NaCo & $L^{\prime}$ & $0.88 \pm 0.28$ & K07 \\
	& 2008.88 & $218 \pm 2$ & $		20.3 \pm 0.3$ & 3.56 & 3.99 & AstraLux & $z^{\prime}$& $1.39\pm0.16$ & B10 \\
	& 2008.88 & 			&					  &		&		& AstraLux & $i^{\prime}$ & $2.57\pm0.05$ & B10\\
	& 2009.13 & $231 \pm 2$ & $		19.2 \pm 0.3$ & 2.97 & 6.39 & AstraLux & $z^{\prime}\, i^{\prime}$ & & J12 \\
	& 2009.90 & $269 \pm 3$ & $		18.6 \pm 1.0$ & 2.55 & 1.58 & NaCo & $L^{\prime}$ & & D12 \\
	& 2009.98 & $272 \pm 3$ & $		19.2 \pm 1.0$ & 2.52 & 0.89 & NaCo & $L^{\prime}$ & & D12 \\
	& 2010.10 & $280 \pm 3$ & $		18.3 \pm 0.6$ & 3.71 & 2.78 & AstraLux & $z^{\prime}$ & $1.34 \pm 0.01$ & J12 \\
	& 2010.10 &				&					  &      &     & AstraLux & $i^{\prime}$ & $3.73\pm0.01$ & J12 \\
	& 2010.81 & $297 \pm 3$ & $		19.4 \pm 0.3$ & 2.61 & 0.29 & AstraLux & $z^{\prime}\, i^{\prime}$ & & J14\\
	& 2011.67 & $303 \pm 3$ & $		18.1 \pm 1.0$ & 0.81 & 0.50 & NaCo & $L^{\prime}$ & & D12 \\
	& 2011.87 & $295 \pm 4$ & $		18.5 \pm 0.3$ & 1.56 & 0.20 & AstraLux & $z^{\prime}\, i^{\prime}$ &  & J14b \\
	& 2012.01 & $307 \pm 3$ & $		18.2 \pm 0.3$ & 1.92 & 0.43 & AstraLux & $z^{\prime}\, i^{\prime}$ & & J14b \\
	& 2014.63 & $244 \pm 1$ & $		16.8 \pm 0.1$ & 1.11 & 8.93 &  NIRC2  & Br$\gamma$ & $0.92 \pm 0.01$ & M15 \\
	& 2014.75 & $240 \pm 1$ & $		16.3 \pm 0.3$ & 0.37 & 1.80 &  DSSI  & $R$ & $1.89 \pm 0.04$ & M15 \\
	& 2015.65 & $199 \pm 1$ & $		15.6 \pm 0.2$ & 1.26 & 5.93 & NIRC2   & $K$ & $0.93 \pm 0.01$ & M15 \\
	& 2015.98 & $186 \pm 4$ & $		19.3 \pm 0.6$ & 0.55 & 9.23 & AstraLux & $z^{\prime}$ & $1.25 \pm 0.07$ & This work \\
	& 2016.88 & $105 \pm 25$& $		15.2 \pm 2.8$ & 1.21 & 1.44 & FastCam & $I$ & $1.31 \pm 0.11$ & This work \\
	& 2017.93 & $75  \pm 1$ & $		2.6 \pm 0.1  $ & 1.15 & 9.53 & HRCam & $I$ & 1.3 & T19$^\ddagger$ \\
    & 2020.11 & $57  \pm 2$ & $		214.4 \pm 0.2$ & 5.95 &6.88 & HRCam & $I$ & 1.3 & T21$^\ddagger$ \\
    & 2020.84 & $98  \pm 1$ & $		208.2 \pm 0.1$ &   & 5.85 & HRCam & $I$ & 1.2 & T21$^\ddagger$ \\[.3em]

J04595855-0333123 & 2009.13 &$130\pm15$ & $294.0\pm2.5$& 0.56 & 1.59 & AstraLux & $z^{\prime}\, i^{\prime}$ & &J12\\
	& 2010.08 &	$139 \pm 1$	 &	$302.5 \pm 0.7$ & 0.58 & 2.26 & AstraLux & $z^{\prime}$ & $1.42\pm0.05$ & J12 \\
	& 2010.08 & 			&					&		&		& AstraLux & $i^{\prime}$ & $1.55\pm0.07$ & J12 \\
	& 2012.01 & $141  \pm 1$ & 	$321.9 \pm 0.4$ & 0.83 & 1.49 & AstraLux & $z^{\prime}\, i^{\prime}$ & & J14b \\
	& 2015.98 &	$138 \pm 10$ &	$10.6 \pm 3.3$ & 0.50 & 1.55 & AstraLux &  $z^{\prime}$ & $1.18 \pm 0.10$ & This work \\
	& 2016.88 &	$133 \pm 6$	 &	$16.7 \pm 4.1$ & 1.50 & 0.35 & FastCam & $I$ & $1.25 \pm 0.26$ & This work \\
	& 2017.92 & $141 \pm 1$	 &	$26.4 \pm 0.2$ & 0.99 & 2.25 & SPHERE & $H$ & $0.89 \pm 0.02$ & This work \\
	& 2018.95 & $138 \pm 1$	 &	$40.3 \pm 0.4$ & 0.78 & 3.97 & SPHERE & $H23$ & $0.93 \pm 0.04$ & This work \\[.3em]
	 
J05320450-0305291 & 2009.13 & $232 \pm 4$ &	$34.9 \pm 0.7$ & 0.84 & 0.47  & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J12 \\
	& 2010.09 & $213 \pm 3$	 &	$40.8 \pm 1.1$ & 0.13 & 0.43 & AstraLux & $z^{\prime}$ & $1.05\pm 0.01$ & J12 \\
	& 2010.09 & 			 & 				   &  &   & AstraLux & $i^{\prime}$ & $1.28\pm0.02$ & J12 \\
	& 2010.82 & $202 \pm 2$	 &	$46.6 \pm 0.3$ & 0.37 & 0.51  & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J14b \\
	& 2011.86 & $192 \pm 2$	 &	$55.6 \pm 0.7$ & 1.32 & 1.18  & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J14b \\
	& 2012.01 & $189 \pm 2$	 &	$55.8 \pm 0.3$ & 0.69 & 0.89  & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J14b \\
	& 2012.90 & $179 \pm 6$	 &	$61.6 \pm 2.5$ & 0.08 & 1.05  & NaCo & $L^{\prime}$   & $0.68 \pm 0.16$ & This work \\
	& 2015.12 & $157 \pm 8$	 &	$86.2 \pm 1.3$ & 0.97 & 1.12  & NaCo & $L^{\prime}$   & $0.62 \pm 0.05$ & This work \\
	& 2015.98 & $161 \pm 1$	 &	$99.5 \pm 0.6$ & 0.87 & 3.25  & AstraLux & $z^{\prime}$ &  & This work \\
	& 2018.63 & $131 \pm 6$	 &	$131.1 \pm 5.8$ & 0.66 & 0.40  & AstraLux & $z^{\prime}$ & $1.64 \pm 0.03$ & This work \\
	& 2019.19 & $99 \pm 1$	 &	$146.7 \pm 0.1$ & 0.79& 0.35  & SPHERE & $K_{12}$ & $0.61 \pm 0.04$  & This work \\
    & 2021.80 & $158 \pm 7$ & $		291.3 \pm 2.4$ & 0.39 & 0.70 & HRCam & $I$ &  & T22$^\ddagger$ \\	
    & 2021.89 & $166 \pm 7$ & $		293.3 \pm 2.3$ & 0.61 & 0.76 & HRCam & $I$ &  & T22$^\ddagger$ \\
    & 2021.96 & $171 \pm 7$ & $		292.9 \pm 2.2$ & 0.56 & 0.91 & HRCam & $I$ &  & T22$^\ddagger$ \\[.3em]	

J06112997-7213388 & 2010.11	& $162 \pm 2$ &	$316.4 \pm 0.3$ & 0.33 & 0.33 & AstraLux & $z^{\prime}$ & $1.21 \pm 0.04$  & J12 \\
	& 2010.11	&				&					&  &  & AstraLux & $i^{\prime}$ & $1.16 \pm 0.08$ & J12 \\
	& 2015.17	&	$153 \pm 2$	&	$270.6 \pm 0.8$ & 0.64 & 0.62 & AstraLux & $z^{\prime}$ &  & This work \\
	& 2015.98	&	$153 \pm 3$	&	$268.8 \pm 0.9$ & 1.38 & 5.74 & AstraLux & $z^{\prime}$ & $0.93 \pm 0.11$ & This work \\
	& 2017.10	&	$165 \pm 1$	&	$253.9 \pm 0.1$ & 0.81 & 0.39 & SPHERE & $K_{12}$ & $0.30 \pm 0.01$ & This work \\
    & 2018.81   &   $179 \pm 2$ &   $240.9 \pm 0.7$ &   &   & HRCam & $I$ & 0.0 & T21$^\ddagger$ \\
	& 2018.91	&	$178 \pm 3$	&	$239.8 \pm 0.4$ & 1.43 & 1.45 & SINFONI & $K^{\prime}$ & $0.26 \pm 0.03$ & C20 \\
%	& 2018.91	& 				&					&  &  & SINFONI & $H^{\prime}$ & $0.31 \pm 0.03$ & C20\\
%	& 2018.91	&				&					&  &  & SINFONI & $J^{\prime}$ & $0.37\pm0.03$ & C20 \\
	& 2019.17	&	$186 \pm 1$ &	$238.7 \pm 0.1$ & 0.54 & 0.31 & SPHERE & $K_{12}$ & $0.30 \pm 0.01$ & This work \\
    & 2019.93 & $ 196 \pm 6$ & $		233.2 \pm 6.1$ & 0.06 & 0.11 & HRCam & $I$ & 0.1 & T20$^\ddagger$ \\[.3em]	
	
J06134539-2352077 & 2010.10	& $143 \pm 2$ &	$319.8 \pm 0.5$& 2.80 & 0.12 & AstraLux & $z^{\prime}$ & $1.37\pm0.02$ & J12\\
	& 2010.10	&				&				   &  &  & AstraLux & $i^{\prime}$ & $1.49\pm0.04$ & J12\\
	& 2010.81	&	$171 \pm 2$	&	$302.3 \pm 0.7$& 0.19 & 0.10 & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J14b \\
	& 2012.01	&	$203 \pm 2$	&	$276.2 \pm 0.5$& 0.40 & 0.56 & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J14b  \\
	& 2015.18	&	$300 \pm 3$	&	$240.1 \pm 0.3$& 0.71 & 0.22 & AstraLux & $z^{\prime}\,i^{\prime}$ &  & This work \\
	& 2015.98	&	$312 \pm 2$	&	$234.1 \pm 0.2$& 0.93 & 0.67 & AstraLux & $z^{\prime}$ &  & This work \\
	& 2016.88	&	$301 \pm 1$	&	$224.3 \pm 0.3$& 1.82 & 2.17 & FastCam & $I$ &$0.42\pm0.02$  & This work \\
    & 2018.25   &   $281 \pm 1$ &   $216.5 \pm 0.2$ & 0.54 & 0.41 & HRCam & $I$ & 1.4 & T19$^\ddagger$ \\	
	& 2018.29	&	$276 \pm 1$	&	$216.0 \pm 0.1$& 0.14 & 0.71 & SPHERE & $K_{12}$ & $1.25 \pm 0.01$ & This work \\
    & 2019.86   &   $121 \pm 1$ &   $187.7 \pm 0.2$ & 0.12 & 0.45 & HRCam & $I$ & 1.5 & T20$^\ddagger$ \\
    & 2020.11   &   $74 \pm 1$  &   $166.4 \pm 2.4$ & 1.08 & 0.72 & HRCam & $I$ & 1.3 & T21$^\ddagger$ \\
    & 2020.84   &   $114 \pm 1$ &   $30.4 \pm 2.0$ & 0.54 & 0.04 & HRCam & $I$ & 1.4 & T21$^\ddagger$ \\[.3em]    

J07285137-3014490 & 2002.99	&	$425 \pm 4$	&	$180.3 \pm 0.2$ & 0.71 & 1.99 & NIRC2 & $K_p$ &   & J14b \\
	& 2005.83	&	$175 \pm 11$&	$143.7 \pm 1.5$ & 0.84 & 1.55 & NIRI & $H$ & $0.44\pm0.30$ & D07 \\
	& 2005.83   &			 	&					&  & & NIRI & $K_s$ & $0.44\pm0.42$ & D07\\
	& 2008.86	&	$479 \pm 5$	&	$169.7 \pm 0.3$ & 1.10 & 3.39 & AstraLux & $z^{\prime}$ & $1.29 \pm 0.11$ & B10 \\ 
	& 2008.86	&				&					&  &  & AstraLux & $i^{\prime}$ & $1.50\pm0.18$ & B10 \\
	& 2010.08	&	$458 \pm 5$	&	$176.2 \pm 0.3$ & 1.10 & 1.99 & AstraLux & $z^{\prime}$ & $1.20\pm0.02$ & J12 \\
	& 2010.08	&				&					&  &  & AstraLux & $i^{\prime}$ & $1.47\pm0.03$ & J12 \\
	& 2010.81	&	$423 \pm 4$	&	$181.1 \pm 0.3$ & 0.66 & 0.69 & AstraLux & $z^{\prime}$ &  & J14b \\
	& 2012.01	&	$294 \pm 3$	&	$191.6 \pm 0.3$ & 0.27 & 1.59 & AstraLux & $z^{\prime}$ &  & J14b  \\
	& 2012.90	&	$ 69 \pm 5$	&	$232.3 \pm 3.0$ & 0.67 & 1.10 & NaCo & $H$ &  & J14b  \\
	& 2014.92	&	$377 \pm 1$	&	$160.6 \pm 0.1$ & 0.30 & 1.36 & SPHERE & $K_{12}$ & $1.01 \pm 0.01$ & This work \\
	& 2015.09	&	$393 \pm 1$	&	$161.8 \pm 0.1$ & 0.21 & 0.56 & SPHERE & $K_{12}$ & $0.94\pm0.01$ & R18 \\
	& 2015.17	&	$400 \pm 4$	&	$162.5 \pm 0.5$ & 0.04 & 0.38 & AstraLux & $z^{\prime}$ &  & R18 \\
	& 2015.75	&	$439 \pm 4$	&	$166.3 \pm 0.2$ & 0.43 & 1.67 & NIRC2 & $K_c$ &  & R18 \\
	& 2015.88	&	$447 \pm 4$	&	$167.1 \pm 0.2$ & 0.16 & 1.99 & NIRC2 & $K_c$ &  & R18 \\
	& 2015.91	&	$449 \pm 1$	&	$166.9 \pm 0.1$ & 0.13 & 0.31 & SPHERE & $H_{23}$ & $0.98\pm0.01$ & R18 \\
	& 2015.98	&	$452 \pm 1$	&	$167.2 \pm 0.1$ & 0.45 & 0.54 & SPHERE & $H_{23}$ & $0.93\pm0.01$ & R18  \\
	& 2015.98	&	$454 \pm 2$	&	$167.5 \pm 0.2$ & 0.78 & 1.23 & AstraLux & $z^{\prime}$ &  & R18  \\
	& 2015.99	&	$453 \pm 1$	&	$167.3 \pm 0.1$ & 0.09 & 0.08 & AstraLux & $z^{\prime}$ &  & R18 \\
	& 2016.24	&	$463 \pm 1$	&	$168.6 \pm 0.1$ & 0.11 & 0.40 & SPHERE & $H_{23}$ & $1.01\pm0.01$ & R18 \\
	& 2016.87	&	$445 \pm 6$	&	$169.8 \pm 0.2$ & 5.22 & 10.08 & FastCam & $I$ & $0.67 \pm 0.07$ & This work \\
	& 2017.10	&	$477 \pm 1$	&	$173.1 \pm 0.1$ & 0.10 & 1.53 & SPHERE & $K_{12}$ & $0.90\pm0.01$ & R18\\[.3em]
    & 2018.09   &   $456 \pm 1$ &   $178.0 \pm 0.1$ & 1.03 & 0.54 & HRCam & $I$ & 1.4 & T19$^\ddagger$ \\
    & 2019.79   &   $295 \pm 1$ &   $191.1 \pm 0.1$ & 0.73 & 0.62 & HRCam & $I$ & 1.2 & T20$^\ddagger$ \\
    & 2020.11   &   $237 \pm 1$ &   $196.4 \pm 0.2$ & 0.77 & 1.31 & HRCam & $I$ & 1.2 & T21$^\ddagger$ \\[.3em]
    	
J09075823+2154111	& 2008.88 & $106 \pm 1$ & $192.3 \pm 1.1$ & 0.61 & 1.62 & AstraLux & $z^{\prime}$ & $0.92\pm0.10$ & J12\\ 
	& 2008.88	&			&					&	&	& AstraLux	 & $i^{\prime}$ & $1.08\pm0.09$ & J12 \\
	& 2009.13	& $108\pm1$ & $201.9\pm1.1$		& 1.01 & 1.75 & AstraLux   & $i^{\prime}\,z^{\prime}$	&	& J12\\
	& 2015.18	& $135\pm3$	& $128.4 \pm 1.9$	&	0.25&	1.93& AstraLux & $z^{\prime}$	&	& This work\\
	& 2015.98	& $148\pm6$	& $137.1\pm1.9$		&	1.42&	0.70& AstraLux & $z^{\prime}$	& $1.38 \pm 0.12$ & This work\\
	& 2015.99	& $139\pm1$	& $135.9\pm0.1$		&	0.40&	0.09& SPHERE	 & $H_{23}$ & $0.12 \pm 0.01$ & This work \\
	& 2016.87	& $125\pm12$& $143.0\pm8.2$		&	0.32&	0.73& FastCam	 & $I$ & $1.01\pm0.13$	& This work\\[.3em]
	 
J09164398-2447428 & 2010.08 & $75\pm12$ & $160.3\pm1.5$ & 0.49& 2.30& AstraLux & $z^{\prime}$ & $0.92\pm0.07$ & J12\\ 
	& 2010.08	 		    &			&				&	&	& AstraLux & $i^{\prime}$ & $0.90\pm0.21$ & J12 \\
	& 2012.01	& $60\pm3$ & $103.4\pm1.8$ &	3.42&	2.72& AstraLux &$z^{\prime}$ 	&	& J14b\\
	& 2015.17	& $73\pm2$ & $33.2\pm2.1$  &	3.88&	0.55& AstraLux &$z^{\prime}$ 	&	& This work\\
	& 2015.24	& $81\pm1$ & $34.4\pm1.3$  &	1.23&	1.20& SPHERE & $K_{12}$	&	& This work\\
	& 2018.07	& $83\pm2$ & $169.7\pm0.4$ &	0.17&	0.14& SPHERE & $K_{12}$	& $0.56\pm0.01$	& This work\\
	& 2018.15	& $83\pm2$ & $168.1\pm0.3$ &	0.14&	0.27& SPHERE & $K_{12}$	& $0.56\pm0.02$ & This work\\
	& 2019.18	& $79\pm1$ & $146.0\pm0.1$ &	1.59&	0.33& SPHERE & $K_{12}$	& $0.53\pm0.01$ & This work\\[.3em]
	
J10140807-7636327 & 1996.25 & $91\pm7$ & $259.6\pm6.5$ & 0.03&	0.04& SHARP	& $K$& $0.57\pm0.11$ & K01 \\ 
	& 2010.10 & $223\pm2$ & $107.9\pm0.5$ & 2.50& 2.71 & AstraLux & $z^{\prime}$ & $1.45\pm0.05$ & J12\\
	& 2010.10 & 		  &				  &  &  & AstraLux & $i^{\prime}$ & $1.76\pm0.05$ & J12\\
	& 2010.15 & $242\pm6$ & $111.0\pm1.6$ & 2.22 & 1.15 & NaCo & $K_s$ & $0.15\pm0.42$ & This work \\
	& 2011.23 & $252\pm3$ & $108.0\pm0.8$ & 3.28 &  0.97& NaCo & $K_s$ & $0.18\pm0.40$ & This work \\
	& 2015.17 & $277\pm3$ & $103.2\pm1.0$ & 0.57 &  1.70& AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.99 & $283\pm2$ & $101.0\pm0.5$ & 0.40 &  1.05& AstraLux & $z^{\prime}$ & $1.05\pm0.09\,^{\dagger}$ & This work\\
	& 2016.22 & $287\pm4$ & $100.8\pm0.9$ & 0.49 &  0.67& NaCo & $K_s$ & $0.04\pm0.16$ & This work \\
	& 2016.38 & $282\pm2$ & $101.4\pm0.5$ & 1.95 &  2.80& AstraLux & $z^{\prime}$ & $1.27\pm0.14\,^{\dagger}$ & This work\\
	& 2016.95 & $292\pm5$ & $99.5\pm0.9$  & 0.68 &  0.21& NaCo & $K_s$ & $0.01\pm0.05$ & This work\\
	& 2017.36 & $292\pm8$ & $98.7\pm1.4$  & 0.21 &  0.09& NaCo & $K_s$ & $0.01\pm0.37$ & This work\\
	& 2018.09 & $293\pm2$ & $97.5\pm0.9$  & 0.12 &  0.53& NaCo & $K_s$ & $0.03\pm0.08$ & This work\\
    & 2018.25 & $296\pm1$ & $97.4\pm0.4$ & 2.78 & 0.96 & HRCam & $I$ & 0.1 & T19 \\	
	& 2018.34 & $293\pm1$ & $97.8\pm0.1$  & 0.45 &  1.14& SPHERE & $H_{23}$ & $0.04\pm0.01$ & This work \\
	& 2018.39 & $287\pm2$ & $98.5\pm0.5$  & 3.29 & 1.74& AstraLux & $z^{\prime}$ & $0.90\pm0.07\,^{\dagger}$  & This work\\
    & 2018.98 & $296\pm1$ & $96.4\pm0.3$ & 1.20 & 1.86 & HRCam & $I$ & 0.0 & T19$^\ddagger$ \\	
	& 2019.18 & $294\pm1$ & $96.6\pm0.1$  & 1.22 & 1.24 & SPHERE & $K_{12}$ & $0.06\pm0.01$ & This work\\[.3em]
	
J10364483+1521394 & 2006.38	& $189\pm2$ & $310.6\pm0.14$ & 1.34 & 2.55 & NIRI & $H$	& $0.05\pm0.02$ & D07\\ 
	& 2006.38	  			&			&				  &  &	& NIRI & $K_s$ & $0.03\pm0.02$ & D07\\
	& 2008.03 & $170\pm9$ & $348.2\pm1.1$ & 0.04 & 1.06 & AstraLux & $z^{\prime}$ & $0.12 \pm 0.03$ & J12 \\
	& 2008.88 & $151\pm4$ & $13.8\pm2.6$  & 0.13 & 0.34 & AstraLux & $z^{\prime}$ & $0.06\pm0.05$ & J12 \\
	& 2008.88 & 		  &				  &  &  & AstraLux & $i^{\prime}$ & $0.00\pm0.15$ & J12 \\
	& 2009.13 & $144\pm4$ & $16.4\pm0.7$  & 0.37 & 10.02 & AstraLux & $z^{\prime}$ & $0.00\pm0.03$ & J12 \\
	& 2015.16 & $185\pm3$ & $316.4\pm0.7$ & 0.34 & 1.89 & AstraLux & $z^{\prime}$ & $0.01\pm0.03$ & C17 \\
	& 2015.18 & $183\pm3$ & $316.2\pm3.0$ & 0.98 & 0.23 & AstraLux & $z^{\prime}$ & $0.10\pm0.04$ & C17 \\
	& 2015.33 & $185\pm4$ & $319.0\pm0.2$ & 0.08 & 0.63 & AstraLux & $z^{\prime}$ & $0.05\pm0.04$ & C17 \\
	& 2015.90 & $182\pm3$ & $330.2\pm7.2$ & 0.57 & 0.25 & AstraLux & $z^{\prime}$ & $0.30\pm0.05$ & C17 \\
	& 2015.99 & $179\pm2$ & $335.8\pm1.3$ & 0.08 & 1.30 & AstraLux & $z^{\prime}$ & $0.05\pm0.02$ & This work \\
	& 2016.01 & $181\pm1$ & $334.4\pm0.1$ & 2.10 & 1.94 & SPHERE & $K_{12}$ & $0.01\pm0.01$  & This work\\
	& 2016.38 & $170\pm6$ & $343.7\pm2.1$ & 0.56 & 0.01 & AstraLux & $z^{\prime}$ & $0.04\pm0.02$ & C17 \\
	& 2016.88 & $159\pm1$ & $355.8\pm1.8$ & 5.01 & 0.83 & FastCam & $I$ & $0.36\pm0.14$ & This work\\
	& 2017.11 & $161\pm1$ & $4.3\pm0.1$   & 1.88 & 2.23 & SPHERE & $K_{12}$ & $0.02\pm0.01$ & This work\\
	& 2018.29 & $130\pm1$ & $47.8\pm0.1$  & 0.12 & 0.69 & SPHERE & $K_{12}$ & $0.06\pm0.01$ & This work \\
	& 2018.39 & $125\pm3$ & $54.0\pm1.5$  & 0.70 & 1.07 & AstraLux & $z^{\prime}$ & $0.03\pm0.04$ & This work\\
	& 2019.15 & $100\pm3$ & $98.6\pm1.7$  & 1.43 & 1.30 & SINFONI & $K^{\prime}$ & $0.00\pm0.03$ & C20\\
%	& 2019.15 &			  &				  &  &  & SINFONI & $H^{\prime}$ & $0.04\pm0.03$ & C20\\
%	& 2019.15 &			  &				  &  &  & SINFONI & $J^{\prime}$ & $0.02\pm0.02$ & C20\\
	& 2019.18 & $105\pm1$ & $98.6\pm0.1$  & 1.63 & 0.73 & SPHERE & $K_{12}$ & $0.02\pm0.01$ & This work\\
    & 2019.95 & $86\pm1$  & $166.0\pm0.7$ & 4.43 & 0.25 & HRCam & $I$ & 0.1 & T20$^\ddagger$ \\
    & 2021.00 & $132\pm1$ & $237.9\pm0.4$ & 3.04 & 3.24 & HRCam & $I$ & 0.1 & T21$^\ddagger$ \\[.3em]
	
J20163382-0711456 &	2008.44 & $107\pm7$	& $352.4\pm2.1$	& 1.28 & 2.33 & AstraLux & $z^{\prime}$ & $0.63\pm0.15$ & J12\\
	& 2011.85 & $176\pm2$ & $320.7\pm0.7$ & 2.16 & 0.82 & AstraLux & $z^{\prime}$ &  & J14b\\
	& 2014.61 & $187\pm1$ & $303.3\pm0.9$ & 0.35 & 2.63 & AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.73 & $192\pm1$ & $293.2\pm0.1$ & 3.65 & 2.56 & SPHERE & $K_{12}$ & $0.36\pm0.01$ & This work\\
	& 2016.63 & $194\pm4$ & $284.8\pm0.5$ & 1.16 & 3.58 & FastCam & $I$ & $0.36\pm0.12$ & This work\\
	& 2016.87 & $191\pm4$ & $280.5\pm0.7$ & 0.32 & 6.30 & FastCam & $I$ & $0.20\pm0.06$ & This work\\
	& 2017.92 & $188\pm1$ & $277.4\pm0.1$ & 3.73 & 2.33 & SPHERE & $H_{23}$ & $0.49\pm0.01$ & This work\\
	& 2018.36 & $193\pm1$ & $274.1\pm0.1$ & 0.15 & 5.37 & SPHERE & $H_{23}$ & $0.43\pm0.01$ & This work\\
	& 2018.39 & $189\pm3$ & $275.7\pm0.8$ & 1.31 & 1.58 & AstraLux & $z^{\prime}$ & $0.92\pm0.05\,^{\dagger}$ & This work\\
	& 2018.63 & $196\pm1$ & $274.2\pm0.7$ & 2.38 & 1.98 & AstraLux & $z^{\prime}$ & $1.14\pm0.14\,^{\dagger}$ & This work\\
	& 2018.71 & $193\pm1$ & $272.9\pm0.1$ & 0.76 & 6.21 & SPHERE & $K_{12}$ & $0.39\pm0.01$ & This work\\[.3em]
	
J21372900-0555082 & 2008.63	& $245\pm2$	& $170.2\pm0.3$	&	2.38&	0.23& AstraLux & $z^{\prime}\,i^{\prime}$ &	& J12\\ 
	& 2008.88 & $219\pm2$ & $172.0\pm0.3$ &  1.65& 0.45& AstraLux & $z^{\prime}$ & $0.33\pm0.15$ & J12\\
	& 2008.88 & 		  &				  &  &  & AstraLux & $i^{\prime}$ & $0.55\pm0.09$ & J12 \\
	& 2014.61 & $245\pm1$ & $318.5\pm0.4$ &  0.70&  3.37& AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.74 & $292\pm1$ & $322.8\pm0.1$ &  0.85&  0.81& SPHERE & $K_{12}$ & $0.21\pm0.01$ & This work \\
	& 2018.39 & $238\pm5$ & $336.6\pm0.6$ &  0.28&  2.76& AstraLux & $z^{\prime}$ & $0.85\pm0.13\,^{\dagger}$ & This work \\
	& 2018.46 & $235\pm1$ & $335.3\pm0.1$ &  0.01&  1.06& SPHERE & $K_{12}$ & $0.18\pm0.01$ & This work \\
	& 2018.63 & $225\pm6$ & $343.3\pm1.3$ &  0.20&  5.15& AstraLux & $z^{\prime}$ & $1.84\pm0.25\,^{\dagger}$ & This work\\[.3em]
	
J23172807+1936469 & 2001.59	& $142\pm10$  & $209.0\pm1.0$ & 0.19 & 1.00 & CFHT & $J$ & $1.17$ & B04\\ 
	& 2003.94 & $232\pm2$ & $39.3\pm0.3$  & 0.33 & 0.03 & NaCo & $NB_{1.64}$ &  & J14b\\ 
	& 2004.73 & $308\pm3$ & $34.5\pm0.3$  & 0.72 & 0.10 & NaCo & $NB_{1.64}$ &  & J14b\\
	& 2008.59 & $293\pm3$ & $19.2\pm0.3$  & 0.28 & 2.44 & AstraLux & $z^{\prime}$ & $1.50\pm0.12$ & J12\\
	& 2008.59 & 		  &				  &  &  & AstraLux & $i^{\prime}$ & $1.70\pm0.15$ & J12\\
	& 2010.70 & $91\pm3$  & $347.2\pm0.3$ & 0.98 & 1.81 & NaCo & $H$ & $1.18\pm0.12$  & J14b\\
	& 2012.65 & $145\pm2$ & $220.2\pm3.5$ & 0.64 & 0.67 & AstraLux & $z^{\prime}$ &  & J14b\\
	& 2014.61 & $109\pm4$ & $55.8\pm2.9$  & 0.56 & 0.75 & AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.73 & $259\pm1$ & $37.9\pm0.4$  & 0.05 & 1.17 & SPHERE & $K_{12}$ & $1.25\pm0.02$ & This work\\
	& 2015.91 & $277\pm2$ & $36.7\pm0.4$  & 0.27 & 0.95 & AstraLux & $z^{\prime}$ & $1.33\pm0.10$ & This work\\
	& 2018.39 & $364\pm2$ & $27.2\pm0.4$  & 0.48 & 1.10 & AstraLux & $z^{\prime}$ & $1.47\pm0.03$ & This work\\
	& 2018.79 & $357\pm1$ & $25.3\pm0.1$  & 0.02 & 1.07 & SPHERE & $H_{23}$ & $1.31\pm0.01$ & This work\\[.3em]
	
J23261182+1700082 & 2008.63	& $195\pm2$ & $51.8\pm0.7$ & 0.02 & 0.19 & AstraLux & $z^{\prime}$ & $1.57\pm0.09$ & J12\\ 
	& 2008.63 &			  &				  &  &  & AstraLux & $i^{\prime}$ & $1.90\pm0.12$ & J12\\
	& 2011.85 & $273\pm4$ & $1.7\pm0.3$   & 4.62 & 3.71 & AstraLux & $z^{\prime}$ &  & J14b \\
	& 2014.61 & $253\pm3$ & $334.5\pm0.2$ & 3.53 & 6.90 & AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.74 & $223\pm1$ & $315.6\pm0.1$ & 3.24 & 1.93 & SPHERE   & $K_{12}$ &  & This work\\
	& 2015.91 & $221\pm9$ & $312.9\pm1.0$ & 0.93 & 0.36 & AstraLux & $z^{\prime}$ & $1.67\pm0.15$ & This work\\
	& 2016.62 & $181\pm3$ & $295.6\pm0.9$ & 1.33 & 0.81 & FastCam & $I$ & $0.79\pm0.18$ & This work\\[.3em]
	
J23261707+2752034 & 2008.59 & $151\pm2$ & $14.1\pm0.3$ & 0.68 & 0.29 & AstraLux & $z^{\prime}$ & $0.52\pm0.10$ & J12\\
				  & 2008.59 &			&			   &  &  & AstraLux & $i^{\prime}$ & $0.47\pm0.10$ & J12\\		
	& 2011.86 & $109\pm2$ & $328.7\pm0.6$ & 0.58 & 0.73 & AstraLux & $z^{\prime}$ &  & J14b\\
	& 2014.61 & $128\pm1$ & $130.4\pm1.1$ & 0.03 & 0.67 & AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.82 & $116\pm1$ & $102.2\pm0.2$ & 0.90 & 0.03 & SPHERE & $YJ$ & $0.06\pm0.01$ & This work\\ 
	& 2016.62 & $103\pm7$ & $73.1\pm3.2$  & 0.89 & 2.31 & FastCam & $I$ & $0.53\pm0.18$ & This work\\[.3em]
	
J23495365+2427493 & 2008.59 & $132\pm5$ & $316.9\pm0.7$ & 0.25 & 2.33 & AstraLux & $z^{\prime}\,i^{\prime}$ & &J12\\
	& 2008.63 & $135\pm3$ & $317.9\pm1.0$ & 1.51 & 1.11 & AstraLux & $z^{\prime}\,i^{\prime}$ &  & J12\\
	& 2008.88 & $129\pm1$ & $324.4\pm1.6$ & 0.25 & 1.49 & AstraLux & $z^{\prime}$ & $1.13\pm0.04$ & J12\\
	& 2008.88 &			  &				  &  &  & AstraLux & $i^{\prime}$ & $1.23\pm0.08$ & J12\\
	& 2011.86 & $141\pm2$ & $359.3\pm1.8$ & 6.07 & 0.50 & AstraLux & $z^{\prime}$ &  & J14b \\
	& 2014.61 & $156\pm1$ & $28.9\pm0.2$  & 1.64 & 3.96 & AstraLux & $z^{\prime}$ &  & This work\\
	& 2015.91 & $162\pm5$ & $28.1\pm1.1$  & 2.59 & 8.66 & AstraLux & $z^{\prime}$ &  & This work\\
	& 2016.63 & $177\pm4$ & $41.0\pm0.6$  & 1.88 & 1.88 & FastCam & $I$ & $0.59\pm0.03$ & This work\\
	& 2019.15 & $213\pm2$ & $53.7\pm0.5$  & 0.57 & 2.42 & SINFONI & $K^{\prime}$ & $1.07\pm0.02$ & C20\\
%	& 2019.15 &			  &				  &  &  & SINFONI & $H^{\prime}$ & $1.07\pm0.03$ & C20\\
%	& 2019.15 &			  &				  &  &  & SINFONI & $J^{\prime}$ & $1.13\pm0.03$ & C20\\[.3em] 

%...    & ...     & ...         & ...             & ...	& ...  & ...		& ... & ...	   & ... \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2031.75 & $\,^{+0.12}_{ -0.11}$
									&  2045.4 & $\,_{-2.3}^{+3.45}$\\
Period $P$ (years)              	& $     41$ & $\,^{+  20}_{ -10}$ 
									& $  56$ & $\,_{-15}^{+1}$\\
$a$ (mas)                      		& $   450$ & $\,^{+20}_{-10}$
									& $  437$ & $\,_{-6}^{+15}$\\
$a$ (AU)                        	& $    7.8$ & $\,^{+1.0}_{-1.0}$
									& $    7.5$ & $\,_{-1.1}^{+1.2}$\\
$e$                            		 & $    0.3$ & $\,^{+0.3}_{-0.3}$
									& $ 0.06$ & $\,_{-0.04}^{+0.15}$\\
$\omega$ ($^\circ$)     			& $    -84$ & $\,^{+  25}_{  -4}$
									& $  -85$ & $\,_{-14}^{+33}\,^*$\\
$\Omega$ ($^\circ$)      			 & $    127$ & $\,^{+   3}_{  -3}$
									& $ 127.86$ & $\,_{-5.4}^{+5.4}\,^*$\\
$i$ ($^\circ$)                 		& $     62$ & $\,^{+  10}_{  -8}$
 									& $  51.05$ & $\,_{-1.43}^{+6.41}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $   5.53$ & $\,_{-  1.8}^{+  0.8}$
									& $   3.02$ & $\,_{-0.30}^{+1.34}$\\
$M_S$ ($M_\odot$)             	    & $   0.27$ & $\,_{-  0.10}^{+  0.11}$
									& $    0.15$ & $\,_{-0.05}^{+0.11}$\\

%reduced $\chi^2$					& $   24.1$ &
%									& $   9.75$ & $\,_{-0.14}^{+0.23}$\\
\hline
Grade								& \multicolumn{2}{c}{3} & \multicolumn{2}{c}{Tentative}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2031.16 & $\,^{+0.03}_{ -0.01}$
									& 2010.83 & $\,_{-0.19}^{+0.71}$ \\
Period $P$ (years)              	& $     20$ & $\,^{+  10}_{  -3}$
									& $  49$ & $\,_{-14.5}^{+43.6}$\\
$a$ (mas)                      		& $  148$ & $\,^{+2}_{-5}$
									& $ 215$ & $\,_{-41}^{+91}$\\
$a$ (AU)                        	 & $    4.8$ & $\,^{+0.3}_{-0.3}$
									& $    6.94$ & $\,_{-1.75}^{+3.36}$\\
$e$                            		& $   0.54$ & $\,^{+0.01}_{-0.06}$
									& $  0.82$ & $\,_{-0.08}^{+0.06}$\\
$\omega$ ($^\circ$)     			& $  -123.7$ & $\,^{+2.6}_{-0.7}$
									& $  -86$ & $\,_{-19}^{+22}\,^*$\\
$\Omega$ ($^\circ$)      			 & $  132.5$ & $\,^{+8.4}_{-0.3}$
									& $ -102$ & $\,_{-22}^{+19}\,^*$\\
$i$ ($^\circ$)                 		& $     48$ & $\,^{+   5}_{  -2}$
 									& $  37$ & $\,_{-14}^{+9}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $   0.81$ & $\,_{-0.28}^{+0.12}$
									& $   0.37$ & $\,_{-0.07}^{+0.09}$\\
$M_S$ ($M_\odot$)             	    & $   0.27$ & $\,_{-  0.06}^{+  0.05}$
									& $    0.12$ & $\,_{-0.03}^{+0.04}$\\

%reduced $\chi^2$					& $   6.7$ &
%									& $   3.53$ & $\,_{-0.63}^{+0.71}$\\
\hline
Grade								& \multicolumn{2}{c}{5} & \multicolumn{2}{c}{Indetermined}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2010.02 & $\,^{+ 0.01}_{  -0.01}$
									& 2011.96 & $\,_{-0.27}^{+0.19}$ \\
Period $P$ (years)              	 & $     30$ & $\,^{+   2}_{  -2}$
									& $  69$ & $\,_{-19}^{+43}$\\
$a$ (mas)                      		& $ 670$ & $\,^{+11}_{-11}$
									& $ 1242$ & $\,_{-29}^{+45}$\\
$a$ (AU)                        	& $    7.7$ & $\,^{+0.2}_{-0.2}$
									& $    14.22$ & $\,_{-0.55}^{+0.73}$\\
$e$                            		 & $  0.260$ & $\,^{+0.009}_{-0.011}$
									& $  0.64$ & $\,_{-0.12}^{+0.09}$\\
$\omega$ ($^\circ$)     			 & $    -49$ & $\,^{+   2}_{ -17}$
									& $  -18.2$ & $\,_{-6.5}^{+6.1}\,^*$\\
$\Omega$ ($^\circ$)      			& $  159.8$ & $\,^{+2.1}_{-1.0}$
									& $ 158.4$ & $\,_{-2.2}^{+5.2}\,^*$\\
$i$ ($^\circ$)                 		& $  115.5$ & $\,^{+1.0}_{-0.8}$
 									& $  108.7$ & $\,_{-1.0}^{+1.4}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $  34$ & $\,_{-2}^{+2}$
									& $   37$ & $\,_{-2}^{+2}$\\
$M_S$ ($M_\odot$)             	    & $  0.51$ & $\,_{-0.03}^{+0.03}$
									& $    0.55$ & $\,_{-0.03}^{+0.04}$\\

%reduced $\chi^2$					& $   21.5$ &
%									& $   6.14$ & $\,_{-0.50}^{+0.92}$\\
\hline
Grade								& \multicolumn{2}{c}{3} & \multicolumn{2}{c}{Tentative} \\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2032.44 & $\,^{+ 0.01}_{  -0.54}$
									& 2036.67& $\,_{-0.14}^{+0.14}$ \\
Period $P$ (years)              	 & $     26$ & $\,^{+   6}_{  -1}$
									& $  29.39$ & $\,_{-0.44}^{+0.53}$\\
$a$ (mas)                      		 & $  308$ & $\,^{+2}_{-6}$
									& $ 335$ & $\,_{-3}^{+4}$\\
$a$ (AU)                        	& $    8.6$ & $\,^{+0.1}_{-0.2}$
									& $    9.30$ & $\,_{-0.21}^{+0.24}$\\
$e$                            		 & $   0.16$ & $\,^{+0.04}_{-0.03}$
									& $  0.19$ & $\,_{-0.01}^{+0.01}$\\
$\omega$ ($^\circ$)     			 & $ -86.90$ & $\,^{+1.68}_{-0.08}$
									& $  -66.16$ & $\,_{-2.31}^{+2.54}$\\
$\Omega$ ($^\circ$)      			& $   18.9$ & $\,^{+0.1}_{-0.3}$
									& $ 18.88$ & $\,_{-0.1}^{+0.1}$\\
$i$ ($^\circ$)                 		 & $   93.2$ & $\,^{+0.2}_{-0.2}$
 									& $  92.17$ & $\,_{-0.12}^{+0.1}$\\
$v_0$ (km/s)			      &  &  & $   20.03$ & $\,_{-0.09}^{+0.10}$\\	
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $  4.28$ & $\,_{-0.07}^{+0.10}$
									& $   4.34$ & $\,_{-0.07}^{+0.06}$\\
$M_S$ ($M_\odot$)             	    & $  0.92$ & $\,_{-0.06}^{+0.04}$
									& $    0.93$ & $\,_{-0.04}^{+0.04}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.52$ & $\,_{-0.02}^{+0.02}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $    0.40$ & $\,_{-0.02}^{+0.03}$\\

%reduced $\chi^2$					& $   23.3$ &
%									& $   3.78$ & $\,_{-0.08}^{+0.13}$\\	
\hline
Grade								& \multicolumn{2}{c}{2} & \multicolumn{2}{c}{Good}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2026.56 & $\,^{+0.84}_{-8.64}$
									& 2032.2 & $\,_{-6.0}^{+5.7}$ \\
Period $P$ (years)              	 & $     28$ & $\,^{+   6}_{ -16}$
									& $  32$ & $\,_{-5}^{+1}$\\
$a$ (mas)                      		& $  134$ & $\,^{+9}_{-6}$
									& $ 142$ & $\,_{-12}^{+2}$\\
$a$ (AU)                        	& $    6.0$ & $\,^{+0.4}_{-0.3}$
									& $   6.38$ & $\,_{-0.72}^{+0.27}$\\
$e$                            		& $   0.10$ & $\,^{+0.08}_{-0.09}$
									& $  0.01$ & $\,_{-0.01}^{+0.09}$\\
$\omega$ ($^\circ$)     			& $    116$ & $\,^{+  65}_{ -39}$
									& $   -93$ & $\,_{-84}^{+55}$\\
$\Omega$ ($^\circ$)      			& $     31$ & $\,^{+  62}_{ -49}$
									& $ -27$& $\,_{-145}^{+22}$\\
$i$ ($^\circ$)                 		& $     17$ & $\,^{+   8}_{ -50}$
 									& $  18$ & $\,_{-9}^{+5.8}$\\
$v_0$ (km/s)			      &  &  & $   43.02$ & $\,_{-0.66}^{+0.82}$\\	
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $  0.31$ & $\,_{-0.05}^{+1.15}$
									& $   0.29$ & $\,_{-0.02}^{+0.04}$\\
$M_S$ ($M_\odot$)             	    & $  0.28$ & $\,^{+0.05}_{-0.03}$
									& $    0.26$ & $\,_{-0.04}^{+0.06}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.19$ & $\,_{-0.11}^{+0.03}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $    0.07$ & $\,_{-0.01}^{+0.09}$\\

%reduced $\chi^2$					& $   5.5$ &
%									& $   4.2$ & $\,_{-0.26}^{+0.48}$\\
\hline
Grade								& \multicolumn{2}{c}{4} & \multicolumn{2}{c}{Preliminary}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2019.53& $\,^{+0.01}_{ -0.08}$
									& 2019.67 & $\,_{-0.43}^{+0.22}$ \\
Period $P$ (years)              	& $     87$ & $\,^{+  12}_{  -4}$
									& $   26$ & $\,_{-7}^{+15}$\\
$a$ (mas)                      		 & $  537$ & $\,^{+6}_{-6}$
									& $ 379$ & $\,_{-47}^{+64}$\\
$a$ (AU)                        	 & $   19.7$ & $\,^{+0.5}_{-0.5}$
									& $   13.92$ & $\,_{-2.02}^{+2.65}$\\
$e$                            		 & $  0.80$ & $\,^{+0.01}_{-0.01}$
									& $  0.81$ & $\,_{-0.03}^{+0.05}$\\
$\omega$ ($^\circ$)     			 & $   48.7$ & $\,^{+0.4}_{-0.4}$
									& $   73$ & $\,_{-10}^{+7}$\\
$\Omega$ ($^\circ$)      			 & $  133.7$ & $\,^{+0.7}_{-0.8}$
									& $ 147.4$& $\,_{-6.2}^{+5.1}$\\
$i$ ($^\circ$)                 		 & $   64.5$ & $\,^{+0.4}_{-0.4}$
 									& $  68.7$ & $\,_{-2.0}^{+3.6}$\\
$v_0$ (km/s)			      &  &  & $   23.78$ & $\,_{-0.41}^{+0.28}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 2.03$ & $\,_{-0.07}^{+0.07}$
									& $   3.8$ & $\,_{-1.0}^{+0.2}$\\
$M_S$ ($M_\odot$)             	    & $  1.01$ & $\,_{-0.07}^{+0.07}$
									& $    1.87$ & $\,_{-0.49}^{+0.10}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.98$ & $\,_{-0.23}^{+0.18}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $   0.65$ & $\,_{-0.11}^{+0.12}$\\

%reduced $\chi^2$					& $   1.3$ &
%									& $    1.62$ & $\,_{-0.18}^{+0.28}$\\
\hline
Grade								& \multicolumn{2}{c}{4} & \multicolumn{2}{c}{Preliminary}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2007.86 & $\,^{+ 1.46}_{ -3.40}$
									& 2006.55 & $\,_{-0.69}^{+0.95}$ \\
Period $P$ (years)              	 & $    121$ & $\,^{+3304}_{ -99}$
									& $   57$ & $\,_{-21}^{+41}$\\
$a$ (mas)                      		 & $    900$ & $\,^{+>1000}_{-700}$
									& $ 340$ & $\,_{-87}^{+155}$\\
$a$ (AU)                        	 & $     54$ & $\,^{+5635}_{ -40}$
									& $  19$ & $\,_{-5}^{+8}$\\
$e$                            		 & $    0.9$ & $\,^{+0.1}_{-0.4}$
									& $ 0.73$ & $\,_{-0.16}^{+0.17}$\\
$\omega$ ($^\circ$)     			& $    117$ & $\,^{+2226}_{ -22}$
									& $   118$ & $\,_{-13}^{+34}\,^*$\\
$\Omega$ ($^\circ$)      			& $    155$ & $\,^{+  19}_{ -11}$
									& $ -162.7$& $\,_{-8.3}^{+10.1}\,^*$\\
$i$ ($^\circ$)                 		& $    102$ & $\,^{+  51}_{ -12}$
 									& $  112$ & $\,_{-7}^{+10}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 5.81$ & $\,_{-4.37}^{+>10}$
									& $   0.60$ & $\,_{-0.21}^{+0.32}$\\
$M_S$ ($M_\odot$)             	    & $  11$ & $\,_{-8}^{+11}$
									& $   1.10$ & $\,_{-0.39}^{+0.60}$\\

%reduced $\chi^2$					& $   5.9$ &
%									& $    11.31$ & $\,_{-0.69}^{+0.95}$\\
\hline
Grade								& \multicolumn{2}{c}{5} & \multicolumn{2}{c}{Indetermined}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2020.47 & $\,^{+0.01}_{ -0.01}$
									& 2020.34 & $\,_{-0.40}^{+0.33}$ \\
Period $P$ (years)              	& $   13.2$ & $\,^{+0.2}_{-0.4}$
									& $   11.56$ & $\,_{-0.73}^{+0.90}$\\
$a$ (mas)                      		& $  275$ & $\,^{+3}_{-2}$
									& $ 232$ & $\,_{-8}^{+51}$\\
$a$ (AU)                        	& $   4.62$ & $\,^{+0.06}_{-0.04}$
									& $   3.91$ & $\,_{-0.11}^{+0.83}$\\
$e$                            		& $  0.65$ & $\,^{+0.01}_{-0.01}$
									& $ 0.77$ & $\,_{-0.11}^{+0.10}$\\
$\omega$ ($^\circ$)     			 & $  -67.2$ & $\,^{+0.6}_{-1.1}$
									& $    -68.0$ & $\,_{-7.8}^{+9.1}$\\
$\Omega$ ($^\circ$)      			& $   25.1$ & $\,^{+0.9}_{-0.8}$
									& $ -13.2$& $\,_{-4.9}^{+6.6}$\\
$i$ ($^\circ$)                 		& $  116.7$ & $\,^{+0.6}_{-0.7}$
 									& $  122.2$ & $\,_{-6.1}^{+5.2}$\\
$v_0$ (km/s)			      &  &  & $  22.72$ & $\,_{-0.22}^{+0.15}$\\	
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 11.86$ & $\,_{-0.2}^{+0.3}$
									& $   8.5$ & $\,_{-2.9}^{+7.6}$\\
$M_S$ ($M_\odot$)             	    & $  0.57$ & $\,_{-0.02}^{+0.02}$
									& $    0.42$ & $\,_{-0.15}^{+0.38}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.23$ & $\,_{-0.09}^{+0.29}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $    0.18$ & $\,_{-0.04}^{+0.12}$\\

%reduced $\chi^2$					& $   1.4$ &
%									& $    17.39$ & $\,_{-0.29}^{+0.46}$\\
\hline
Grade								& \multicolumn{2}{c}{2} & \multicolumn{2}{c}{Good}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2020.83 & $\,^{+0.01}_{-0.01}$
									& 2020.81 & $\,_{-0.02}^{+0.02}$ \\
Period $P$ (years)              	 & $   7.79$ & $\,^{+0.03}_{-0.03}$
									& $   7.76$ & $\,_{-0.02}^{+0.02}$\\
$a$ (mas)                      		 & $  258$ & $\,^{+2}_{-2}$
									& $ 255.9$ & $\,_{-1.3}^{+1.3}$\\
$a$ (AU)                        	& $   4.03$ & $\,^{+0.04}_{-0.04}$
									& $  3.99$ & $\,_{-0.01}^{+0.01}$\\
$e$                            		& $  0.903$ & $\,^{+0.001}_{-0.001}$
									& $ 0.895$ & $\,_{-0.004}^{+0.003}$\\
$\omega$ ($^\circ$)     			 & $    -27$ & $\,^{+   8}_{  -8}$
									& $    -19.5$ & $\,_{-2.9}^{+2.9}$\\
$\Omega$ ($^\circ$)      			& $     16$ & $\,^{+   8}_{  -6}$
									& $ 8.1$& $\,_{-2.5}^{+2.5}$\\
$i$ ($^\circ$)                 		 & $   32.3$ & $\,^{+1.3}_{-1.0}$
 									& $ 34.8$ & $\,_{-1.5}^{+1.3}$\\
$v_0$ (km/s)			      &  &  & $  28.8$ & $\,_{-0.16}^{+0.16}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 28.41$ & $\,_{-0.2}^{+0.3}$
									& $   27.87$ & $\,_{-0.41}^{+0.45}$\\
$M_S$ ($M_\odot$)             	    & $  1.08$ & $\,_{-0.03}^{+0.03}$
									& $    1.06$ & $\,_{-0.03}^{+0.03}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.52$ & $\,_{-0.10}^{+0.08}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $    0.55$ & $\,_{-0.09}^{+0.09}$\\

%reduced $\chi^2$					& $   4.8$ &
%									& $    1.18$ & $\,_{-0.08}^{+0.14}$\\
\hline
Grade								& \multicolumn{2}{c}{1} & \multicolumn{2}{c}{Reliable}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2024.51 & $\,^{+0.17}_{   -0.01}$
									& 2023.57 & $\,_{-0.89}^{+0.78}$ \\
Period $P$ (years)              	& $   10.2$ & $\,^{+2.0}_{-0.8}$
									& $  10.8$ & $\,_{-0.6}^{+0.8}$\\
$a$ (mas)                      		 & $ 309$ & $\,^{+3}_{-16}$
									& $ 127$ & $\,_{-19}^{+34}$\\
$a$ (AU)                        	& $   11.3$ & $\,^{+0.3}_{-0.7}$
									& $  4.64$ & $\,_{-0.81}^{+1.36}$\\
$e$                            		 & $  0.900$ & $\,^{+0.013}_{-0.005}$
									& $ 0.68$ & $\,_{-0.11}^{+0.11}$\\
$\omega$ ($^\circ$)     			 & $ -88.93$ & $\,^{+0.12}_{-0.10}$
									& $    -100.7$ & $\,_{-9.0}^{+8.6}\,^*$\\
$\Omega$ ($^\circ$)      			& $  106.6$ & $\,^{+0.2}_{-0.9}$
									& $  102$& $\,_{-12}^{+9}\,^*$\\
$i$ ($^\circ$)                 		 & $   79.5$ & $\,^{+0.3}_{-0.2}$
 									& $ 60$ & $\,_{-11}^{+9}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 28.57$ & $\,_{-0.8}^{+1.1}$
									& $   1.6$ & $\,_{-0.6}^{+1.1}$\\
$M_S$ ($M_\odot$)             	    & $  14$ & $\,_{-1}^{+1}$
									& $    0.78$ & $\,_{-0.35}^{+0.60}$\\

%reduced $\chi^2$					& $   2.8$ &
%									& $   4.24$ & $\,_{-0.55}^{+0.87}$\\
\hline
Grade								& \multicolumn{2}{c}{3} & \multicolumn{2}{c}{Tentative}\\									
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2025.02& $\,^{+ 0.02}_{ -0.21}$
									& 2025.10 & $\,_{-0.13}^{+0.11}$ \\
Period $P$ (years)              	& $    8.6$ & $\,^{+0.1}_{-0.2}$
									& $   8.76$ & $\,_{-0.08}^{+0.09}$\\
$a$ (mas)                      		& $  98$ & $\,^{+3}_{-2}$
									& $ 98.3$ & $\,_{-2.8}^{+0.3}$\\
$a$ (AU)                        	 & $   4.24$ & $\,^{+0.12}_{-0.11}$
									& $  4.27$ & $\,_{-0.17}^{+0.06}$\\
$e$                            		& $   0.62$ & $\,^{+0.02}_{-0.02}$
									& $ 0.629$ & $\,_{-0.013}^{+0.015}$\\
$\omega$ ($^\circ$)     			 & $   90.4$ & $\,^{+0.8}_{-0.2}$
									& $    90.6$ & $\,_{-0.6}^{+0.6}$\\
$\Omega$ ($^\circ$)      			& $   16.6$ & $\,^{+0.4}_{-3.0}$
									& $ 18.1$& $\,_{-2.8}^{+2.3}$\\
$i$ ($^\circ$)                 		 & $  116.4$ & $\,^{+1.1}_{-0.5}$
 									& $  116.3$ & $\,_{-1.2}^{+1.1}$\\
$v_0$ (km/s)			      &  &  & $   27.21$ & $\,_{-0.70}^{+0.49}$\\	
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 1.25$ & $\,_{-0.01}^{+0.01}$
									& $   1.22$ & $\,_{-0.09}^{+0.14}$\\
$M_S$ ($M_\odot$)             	    & $  1.02$ & $\,_{-0.07}^{+0.08}$
									& $    1.01$ & $\,_{-0.09}^{+0.12}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.21$ & $\,_{-0.07}^{+0.09}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $   0.80$ & $\,_{-0.09}^{+0.09}$\\

%reduced $\chi^2$					& $   6.5$ &
%									& $    4.87$ & $\,_{-0.33}^{+0.47}$\\
\hline
Grade								& \multicolumn{2}{c}{3} & \multicolumn{2}{c}{Tentative}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2042.23& $\,^{+0.99}_{ -0.13}$
									& 20043.4.9 & $\,_{-1.2}^{+1.2}$ \\
Period $P$ (years)              	 & $     48$ & $\,^{+  24}_{  -9}$
									& $   48.5$ & $\,_{-6.5}^{+16.3}$\\
$a$ (mas)                      		 & $  196$ & $\,^{+18}_{-7}$
									& $ 197$ & $\,_{-6}^{+25}$\\
$a$ (AU)                        	 & $   13.5$ & $\,^{+  1.3}_{  -0.6}$
									& $  13.59$ & $\,_{-0.41}^{+1.72}$\\
$e$                            		& $   0.52$ & $\,^{+0.08}_{-0.14}$
									& $ 0.49$ & $\,_{-0.10}^{+0.07}$\\
$\omega$ ($^\circ$)     			 & $    169$ & $\,^{+   8}_{ -27}$
									& $   177$ & $\,_{-24}^{+33}\,^*$\\
$\Omega$ ($^\circ$)      			 & $     93$ & $\,^{+   5}_{  -6}$
									& $ 96.5$& $\,_{-6.7}^{+6.9}\,^*$\\
$i$ ($^\circ$)                 		 & $    114$ & $\,^{+   4}_{  -3}$
 									& $   112.6$ & $\,_{-2.3}^{+2.8}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 0.335$ & $\,_{-0.03}^{+0.03}$
									& $   0.27$ & $\,_{-0.04}^{+0.07}$\\
$M_S$ ($M_\odot$)             	    & $  1.10$ & $\,_{-0.10}^{+0.10}$
									& $    0.87$ & $\,_{-0.13}^{+0.20}$\\

%reduced $\chi^2$					& $   3.2$ &
%									& $    3.23$ & $\,_{-0.13}^{+0.20}$\\
\hline
Grade								& \multicolumn{2}{c}{3} & \multicolumn{2}{c}{Tentative}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2019.69 & $\,^{+ 0.01}_{ -0.01}$
									& 2019.70 & $\,_{-0.04}^{+0.04}$ \\
Period $P$ (years)              	 & $   8.56$ & $\,^{+0.02}_{-0.02}$
									& $    8.47$ & $\,_{-0.02}^{+0.02}$\\
$a$ (mas)                      		 & $  146$ & $\,^{+2}_{-2}$
									& $  148.8$ & $\,_{-1}^{+1}$\\
$a$ (AU)                        	 & $   2.92$ & $\,^{+0.03}_{-0.03}$
									& $  2.98$ & $\,_{-0.03}^{+0.03}$\\
$e$                            		 & $  0.34$ & $\,^{+0.01}_{-0.01}$
									& $ 0.36$ & $\,_{-0.01}^{+0.01}$\\
$\omega$ ($^\circ$)     			 & $   53.7$ & $\,^{+0.7}_{-0.4}$
									& $  51.6$ & $\,_{-5.6}^{+5.4}\,^*$\\
$\Omega$ ($^\circ$)      			& $   89.4$ & $\,^{+1.9}_{-0.6}$
									& $ 94.6$& $\,_{-5.6}^{+5.8}\,^*$\\
$i$ ($^\circ$)                 		& $   23.9$ & $\,^{+0.9}_{-1.6}$
 									& $  28.9$ & $\,_{-1.2}^{+1.2}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 4.24$ & $\,_{-0.01}^{+0.01}$
									& $   4.59$ & $\,_{-0.09}^{+0.11}$\\
$M_S$ ($M_\odot$)             	    & $  0.34$ & $\,_{-0.01}^{+0.01}$
									& $   0.37$ & $\,_{-0.01}^{+0.01}$\\
%$M_{\rm{B}}$ ($M_\odot$)      &  &  & $   0.184$ & $\,_{-0.004}^{+0.005}$\\
%$M_{\rm{C}}$ ($M_\odot$)      &  &  & $   0.184$ & $\,_{-0.004}^{+0.005}$\\

%reduced $\chi^2$					& $   6.7$ &
%									& $    3.99$ & $\,_{-0.11}^{+0.17}$\\
\hline
Grade								& \multicolumn{2}{c}{1} & \multicolumn{2}{c}{Reliable} \\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2007.17 & $\,^{+ 1.45}_{ -1.58}$
									& 2007.20 & $\,_{-0.44}^{+0.63}$ \\
Period $P$ (years)              	 & $     41$ & $\,^{+4371}_{ -26}$
									& $   36$ & $\,_{-13}^{+26}$\\
$a$ (mas)                      		 & $   270$ & $\,^{+38}_{-9}$
									& $   246$ & $\,_{-33}^{+82}$\\
$a$ (AU)                        	 & $      9$ & $\,^{+  13}_{  -3}$
									& $  8.43$ & $\,_{-1.48}^{+3.15}$\\
$e$                            		 & $    0.6$ & $\,^{+0.4}_{-0.2}$
									& $ 0.59$ & $\,_{-0.07}^{+0.08}$\\
$\omega$ ($^\circ$)     			& $    108$ & $\,^{+  41}_{ -20}$
									& $  104$ & $\,_{-10}^{+25}\,^*$\\
$\Omega$ ($^\circ$)      			 & $    167$ & $\,^{+  34}_{ -17}$
									& $ 160$& $\,_{-10}^{+13}\,^*$\\
$i$ ($^\circ$)                 		& $    121$ & $\,^{+  17}_{ -24}$
 									& $  121.5$ & $\,_{-3.1}^{+3.9}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 1.12$ & $\,_{-0.45}^{+2.06}$
									& $   0.80$ & $\,_{-0.18}^{+0.32}$\\
$M_S$ ($M_\odot$)             	    & $  0.45$ & $\,_{-0.09}^{+0.10}$
									& $   0.32$ & $\,_{-0.07}^{+0.09}$\\

%reduced $\chi^2$					& $   13.0$ &
%									& $    15.26$ & $\,_{-0.17}^{+0.27}$\\
\hline
Grade								& \multicolumn{2}{c}{4} & \multicolumn{2}{c}{Preliminary}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							&  2016.85 & $\,^{+ 0.76}_{ -0.21}$
									&  2016.82 & $\,_{-0.18}^{+0.32}$ \\
Period $P$ (years)              	& $     79$ & $\,^{+   7}_{  -7}$
									& $   69$ & $\,_{-17}^{+29}$\\
$a$ (mas)                      	    & $    800$ & $\,^{+800}_{-300}$
									& $   810$ & $\,_{-130}^{+190}$\\
$a$ (AU)                        	& $     14$ & $\,^{+  14}_{  -6}$
									& $  13.04$ & $\,_{-6.00}^{+6.97}$\\
$e$                            		 & $  0.64$ & $\,^{+0.01}_{-0.02}$
									& $ 0.70$ & $\,_{-0.12}^{+0.01}$\\
$\omega$ ($^\circ$)     			 & $    -174$ & $\,^{+   3}_{  -2}$
									& $ -173.3$ & $\,_{-6.8}^{+7.6}\,^*$\\
$\Omega$ ($^\circ$)      			 & $  146.6$ & $\,^{+0.5}_{-0.4}$
									& $  147.0$& $\,_{-1.5}^{+5.9}\,^*$\\
$i$ ($^\circ$)                 		 & $   81.4$ & $\,^{+0.4}_{-0.4}$
 									& $  81.5$ & $\,_{-0.3}^{+0.3}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 9.44$ & $\,_{-0.48}^{+0.16}$
									& $  9.47$ & $\,_{-0.32}^{+0.46}$\\
$M_S$ ($M_\odot$)             	    & $  0.44$ & $\,_{-0.37}^{+0.36}$
									& $    0.40$ & $\,_{-0.37}^{+0.38}$\\

%reduced $\chi^2$					& $   8.2$ &
%									& $    8.50$ & $\,_{-0.40}^{+0.68}$\\
\hline
Grade								& \multicolumn{2}{c}{4} & \multicolumn{2}{c}{Preliminary}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)							& 2024.80 & $\,^{+ 0.12}_{ <-0.01}$
									& 2024.88& $\,_{-0.05}^{+0.05}$ \\
Period $P$ (years)              	& $  11.53$ & $\,^{+0.05}_{-0.03}$
									& $  11.55$ & $\,_{-0.02}^{+0.02}$\\
$a$ (mas)                      		 & $ 262.4$ & $\,^{+0.6}_{-0.9}$
									& $ 262.7$ & $\,_{-1.6}^{+1.6}$\\
$a$ (AU)                        	 & $   4.32$ & $\,^{+0.05}_{-0.06}$
									& $  4.32$ & $\,_{-0.06}^{+0.08}$\\
$e$                            		 & $ 0.46$ & $\,^{+0.01}_{<-0.01}$
									& $ 0.466$ & $\,_{-0.004}^{+0.004}$\\
$\omega$ ($^\circ$)     			& $ -155.09$ & $\,^{+0.07}_{-1.49}$
									& $    -153.5$ & $\,_{-1.6}^{+1.6}$\\
$\Omega$ ($^\circ$)      			 & $  30.69$ & $\,^{+0.08}_{-0.13}$
									& $ 30.92$& $\,_{-0.25}^{+0.23}$\\
$i$ ($^\circ$)                 		 & $  103.4$ & $\,^{+0.1}_{-0.2}$
 									& $  103.45$ & $\,_{-0.24}^{+0.29}$\\
$v_0$ (km/s)			      &  &  & $   0.114$ & $\,_{-0.089}^{+0.089}$\\	
$M_S$ ($\rm 10^{-5} mas^3/year^2$)  & $ 13.61$ & $\,_{-0.09}^{+0.16}$
									& $   13.58$ & $\,_{-0.25}^{+0.25}$\\
$M_S$ ($M_\odot$)             	    & $  0.60$ & $\,_{-0.02}^{+0.02}$
									& $    0.61$ & $\,_{-0.03}^{+0.03}$\\
$M_{\rm{A}}$ ($M_\odot$)      &  &  & $    0.34$ & $\,_{-0.02}^{+0.02}$\\
$M_{\rm{B}}$ ($M_\odot$)      &  &  & $   0.27$ & $\,_{-0.02}^{+0.02}$\\

%reduced $\chi^2$					& $  1.2$ &
%									& $    1.52$ & $\,_{-0.18}^{+0.29}$\\
\hline
Grade								& \multicolumn{2}{c}{1} & \multicolumn{2}{c}{Reliable}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element                         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)						& 2019.13 & $\,^{+1.79}_{ -4.21}$	
								& 2020.37 & $ \,_{-2.15}^{+1.50}$ \\
%								& (2016 Oct  7)\span\\
Period $P$ (years)             & $     20$ & $\,^{+  34}_{ -10}$
								& $     16.4$ & $\,^{+3.1}_{-1.9}$ \\
$a$ (mas)                       & $   290$ & $\,^{+20}_{-30}$
								& $  239$ & $\,^{+30}_{-25}$\\
$a$ (AU)                       & $    6.3$ & $\,^{+0.4}_{-0.6}$
								& $   5.18$ & $\,^{+0.70}_{-0.59}$\\
$e$                             & $    0.0$ & $\,^{+0.5}_{-0}$
								& $   0.09$ & $\,^{+0.20}_{-0.09}$\\
$\omega$ ($^\circ$)     		 & $    -62$ & $\,^{+  64}_{ -74}$
								& $   -22$ & $\,^{+ 13}_{  -16}\,^*$\\
$\Omega$ ($^\circ$)      		 & $    172$ & $\,^{+   4}_{  -8}$
								& $    167.9$ & $\,^{+  7.2}_{  -7.6}\,^*$\\
$i$ ($^\circ$)                & $    126$ & $\,^{+   4}_{  -3}$
 								& $  129.5$ & $\,^{+9.3}_{-1.7}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)      & $6.2$ & $\,^{+0.2}_{-0.2}$
								& $4.85$ & $\,^{+0.31}_{-0.34}$\\
$M_S$ ($M_\odot$)               & $   0.62$ & $\,^{+0.12}_{-0.09}$
								& $   0.49$ & $\,^{+0.04}_{-0.04}$\\

%reduced $\chi^2$				& $   22.6$ &
%								& $17.98$ & $\,^{+0.89}_{-0.49}$\\
\hline
Grade								& \multicolumn{2}{c}{3} & \multicolumn{2}{c}{Tentative}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element                         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)						& 2023.73 & $\,^{+0.01}_{ -0.03}$	
								& 2023.67 & $ \,_{-0.04}^{+0.05}$ \\
%								& (2012 Sep 24)\span\\
Period $P$ (years)             & $   11.0$ & $\,^{+0.2}_{-0.2}$
								& $     10.95$ & $\,^{+0.16}_{-0.11}$ \\
$a$ (mas)                       & $  168$ & $\,^{+2}_{-2}$
								& $  168.4$ & $\,^{+3.3}_{-3.6}$\\
$a$ (AU)                        & $   4.33$ & $\,^{+0.06}_{-0.06}$
								& $   4.33$ & $\,^{+0.13}_{-0.14}$\\
$e$                              & $  0.546$ & $\,^{+0.007}_{-0.005}$
								& $   0.547$ & $\,^{+0.013}_{-0.012}$\\
$\omega$ ($^\circ$)     		 & $  -77.3$ & $\,^{+0.9}_{-0.4}$
								& $   -77.6$ & $\,^{+3.6}_{-4.3}\,^*$\\
$\Omega$ ($^\circ$)      	 & $    156$ & $\,^{+   1}_{  -1}$
								& $    155.6$ & $\,^{+ 3.0}_{  -4.5}\,^*$\\
$i$ ($^\circ$)                  & $  115.9$ & $\,^{+0.5}_{-0.5}$
 								& $  115.7$ & $\,^{+0.9}_{-1.1}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)      & $3.91$ & $\,^{+0.02}_{-0.01}$
								& $3.92$ & $\,^{+0.33}_{-0.27}$\\
$M_S$ ($M_\odot$)               & $   0.67$ & $\,^{+0.03}_{-0.03}$
								& $   0.68$ & $\,^{+0.06}_{-0.05}$\\

%reduced $\chi^2$				& $   2.9$ &
%								& $ 4.52 $ & $\,^{+1.45}_{-0.87}$\\
\hline
Grade								& \multicolumn{2}{c}{2} & \multicolumn{2}{c}{Good}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
\begin{tabular}{lr@{}lr@{}l}
		\noalign{\vskip1pt\hrule\vskip1pt}
		Orbital element                         & \multicolumn{2}{c}{Grid}  & \multicolumn{2}{c}{MCMC}  \\
		\noalign{\vskip1pt\hrule\vskip1pt}
$t_p$ (JD)						& 2043.99 & $\,^{+14.07}_{ -10.05}$	
								& 2009.1 & $ \,_{-7.9}^{+2.8}$ \\
%								& (2005 Jun 3)\span\\
Period $P$ (years)               & $     49$ & $\,^{+   8}_{ -31}$ 
								& $     40$ & $\,^{+26}_{-13}$ \\
$a$ (mas)                      & $   230$ & $\,^{+20}_{-40}$
								& $  180$ & $\,^{+43}_{-18}$\\
$a$ (AU)                      & $     11$ & $\,^{+   1}_{  -2}$
								& $   8.53$ & $\,^{+2.28}_{-1.10}$\\
$e$                            & $    0.1$ & $\,^{+0.9}_{-0}$
								& $   0.19$ & $\,^{+0.18}_{-0.19}$\\
$\omega$ ($^\circ$)     		 & $    149$ & $\,^{+ 112}_{ -93}$
								& $   -67$ & $\,^{+84}_{  -25}\,^*$\\
$\Omega$ ($^\circ$)      		 & $     73$ & $\,^{+  56}_{  -5}$
								& $    67$ & $\,^{+26}_{  -16}\,^*$\\
$i$ ($^\circ$)                 & $     58$ & $\,^{+  34}_{ -56}$
 								& $  45$ & $\,^{+7}_{-17}$\\
$M_S$ ($\rm 10^{-5} mas^3/year^2$)      & $0.49$ & $\,^{+3.02}_{-0.20}$
								& $0.22$ & $\,^{+0.20}_{-0.02}$\\
$M_S$ ($M_\odot$)               & $   0.52$ & $\,^{+0.07}_{-0.05}$
								& $   0.23$ & $\,^{+0.17}_{-0.04}$\\

%reduced $\chi^2$				& $   18.0$ &
%								& $ 15.19 $ & $\,^{+0.5}_{-0.30}$\\
\hline
Grade								& \multicolumn{2}{c}{4} & \multicolumn{2}{c}{Preliminary}\\
		\noalign{\vskip1pt\hrule\vskip1pt}
		\end{tabular}
